A fractional matter sector for general relativity

In this work, we construct a fractional matter sector for general relativity. In particular, we propose a suitable fractional anisotropy function relating both the tangential and radial pressure of a spherically symmetric fluid based on the Gr\"unwald-Letnikov fractional derivative. The system is closed by implementing the polytropic equation of state for the radial pressure. We solve the system of integro-differential equations by Euler's method and explore the behavior of the physical quantities, namely, the normalized density energy, the normalized mass function, and the compactness.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

